Thompson's group T has quadratic Dehn function

We prove that Thompson's group $T$ and, more generally, all the Higman-Thompson groups $T_n$ have quadratic Dehn function.

==> pictures/X0.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=3]
	\def\he{0.3}
	\def\x{0}
	\def\y{0}
	\draw (\x,\y) rectangle (\x+1,\y+\he);
	\draw (\x+0.5,\he+\y) -- (\x+0.25, \y);
	\draw (\x+0.75,\he+\y) -- (\x+0.5, \y);
	\node[below] at (\x+0.5,\y) {$X_0$};
	\node[above] at (\x,\y+\he) {$0$};
	\node[above] at (\x+1,\y+\he) {$1$};
	\node[above] at (\x+1/2,\y+\he) {$\frac 12$};
	\node[above] at (\x+3/4,\y+\he) {$\frac 34$};

	\def\x{1.5}
	\draw (\x,\y) rectangle (\x+1,\y+\he);
	\draw (\x+0.5,\he+\y) -- (\x+0.5, \y);
	\draw (\x+0.75,\he+\y) -- (\x+5/8, \y);
	\draw (\x+7/8,\he+\y) -- (\x+3/4, \y);
	\node[below] at (\x+0.5,\y) {$X_1$};
	\node[above] at (\x,\y+\he) {$0$};
	\node[above] at (\x+1,\y+\he) {$1$};
	\node[above] at (\x+1/2,\y+\he) {$\frac 12$};
	\node[above] at (\x+3/4,\y+\he) {$\frac 34$};
	\node[above] at (\x+7/8,\y+\he) {$\frac 78$};

	\def\x{3}
	\draw (\x,\y) rectangle (\x+1,\y+\he);
	\draw (\x+3/4,\he+\y) -- (\x+3/4, \y);
	\draw (\x+7/8,\he+\y) -- (\x+13/16, \y);
	\draw (\x+15/16,\he+\y) -- (\x+7/8, \y);
	\node[below] at (\x+0.5,\y) {$X_2$};
	\node[above] at (\x,\y+\he) {$0$};
	\node[above] at (\x+1,\y+\he) {$1$};
	\node[above] at (\x+3/4,\y+\he) {$\frac 34$};
	\node[above] at (\x+7/8,\y+\he) {$\frac 78$};

	\def\x{0}
	\def\y{-.7}
	\draw (\x,\y) rectangle (\x+1,\y+\he);
	\draw (\x+1/2,\he+\y) -- (\x, \y);
	\draw (\x+1,\he+\y) -- (\x+1/2, \y);
	\node[below] at (\x+0.5,\y) {$C_0$};
	\node[above] at (\x,\y+\he) {$0$};
	\node[above] at (\x+1,\y+\he) {$1$};
	\node[above] at (\x+1/2,\y+\he) {$\frac 12$};

	\def\x{1.5}
	\draw (\x,\y) rectangle (\x+1,\y+\he);
	\draw (\x+1/2,\he+\y) -- (\x+0.5, \y);
	\draw (\x+1/4,\he+\y) -- (\x+1/8, \y);
	\draw (\x+3/8,\he+\y) -- (\x+1/4, \y);
	\node[below] at (\x+0.5,\y) {$Y_1$};
	\node[above] at (\x,\y+\he) {$0$};
	\node[above] at (\x+1,\y+\he) {$1$};
	\node[above] at (\x+1/2,\y+\he) {$\frac 12$};
	\node[above] at (\x+1/4,\y+\he) {$\frac 14$};
	\node[above] at (\x+3/8,\y+\he) {$\frac 38$};

	\def\x{3}
	\draw (\x,\y) rectangle (\x+1,\y+\he);
	\draw (\x+1/2,\he+\y) -- (\x+0.5, \y);
	\draw (\x+1/4,\he+\y) -- (\x+1/4, \y);
	\draw (\x+3/8,\he+\y) -- (\x+5/16, \y);
	\draw (\x+7/16,\he+\y) -- (\x+3/8, \y);
	\node[below] at (\x+0.5,\y) {$Y_2$};
	\node[above] at (\x,\y+\he) {$0$};
	\node[above] at (\x+1,\y+\he) {$1$};
	\node[above] at (\x+1/2,\y+\he) {$\frac 12$};
	\node[above] at (\x+1/4,\y+\he) {$\frac 14$};
	\node[above] at (\x+3/8,\y+\he) {$\frac 38$};

\end{tikzpicture}
\end{document}


==> pictures/tree-diagram-glide.tex <==

\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=1.7]

	\coordinate (O) at (0,0);
	\coordinate (O') at (5,0);
	\coordinate (I) at (-2/3,-1);
	\coordinate (J') at (17/3,-1);

	\draw
	(O) -- +(-2,-1)
	(O) -- +(-2/3,-1)
	(O) -- +(0,-1)
	(O) -- +(2/3,-1)
	(O) -- +(2,-1);

	\draw
	(O') -- +(-2,-1)
	(O') -- +(-2/3,-1)
	(O') -- +(0,-1)
	(O') -- +(2/3,-1)
	(O') -- +(2,-1);

	\draw
	(I) -- +(-2/3,-2/3)
	(I) -- +(-1/3,-2/3)
	(I) -- +(0,-2/3)
	(I) -- +(1/3,-2/3)
	(I) -- +(2/3,-2/3);

	\draw
	(J') -- +(-2/3,-2/3)
	(J') -- +(-1/3,-2/3)
	(J') -- +(0,-2/3)
	(J') -- +(1/3,-2/3)
	(J') -- +(2/3,-2/3);

	\node[above left] at (-2, -1) {$1$};
	\node[above left] at (3, -1) {$1$};

	\node[above right] at (2, -1) {$n$};
	\node[above right] at (7, -1) {$n$};

	\node[above left] at (I) {$i$};
	\node[above right] at (J') {$j$};

	\node at (-1.3,-1) {$\dots$};
	\node at (+1.3,-1) {$\dots$};

	\node at (3.7,-1) {$\dots$};
	\node at (6.3,-1) {$\dots$};

	\draw[->,very thick] (2.3,-1) -- (2.7, -1);

\end{tikzpicture}
\end{document}

